A Quantum Algorithm for Computing All Eigenvalues and Eigenstates of Sparse Hermitian Matrices

Computation of eigenvalues and eigenvectors of a sparse Hermitian matrix is a fundamental problem in algebra, arising both as a problem of independent interest and as a key subroutine in a wide range of computational and scientific applications. In this work, we develop a quantum algorithm that determines the spectrum of a sparse Hermitian matrix, defined as the set of its distinct eigenvalues, and for each eigenvalue, prepares a corresponding eigenvector as a quantum state in its eigenspace. The eigenvalues are represented as binary strings with a prescribed precision, while the corresponding eigenvectors are kept as quantum states, eliminating the need to reconstruct their classical counterparts. The algorithm instead enables estimation of expectation values $\braket{x|M|x}$, where $\ket{x}$ is a prepared eigenstate and $M$ is an observable. For an $n \times n$ $s$-sparse Hermitian matrix $H$, dense methods based on Householder tridiagonalization and QR iteration compute all eigenvalues and eigenvectors in $\mathcal{O}(n^3)$ time. Exploiting sparsity, the Lanczos method computes all eigenvalues in $\mathcal{O}(n^2 s)$ time in exact arithmetic, but recovering all eigenvectors still requires $\mathcal{O}(n^3)$ time. In contrast, our algorithm runs in time $\tilde{\mathcal{O}}(n s^2 \log^2 n / \Delta_{\min})$, where $\Delta_{\min}$ denotes the minimum spectral gap of the normalized matrix. For inverse gaps up to $\Delta_{\min}^{-1} = \mathcal{O}(n)$, the most favorable scaling for $n$ distinct eigenvalues, attained by nearly uniformly spaced spectra such as those of perfect-state-transfer spin chains and the Sylvester-Kac matrix, and for sparsity up to $s = o(\sqrt{n}/\log n)$, the proposed algorithm achieves an improved asymptotic runtime over the classical $\mathcal{O}(n^3)$ approach for computing all eigenvalues and eigenvectors, under standard sparse-access assumptions.

==> qpe_circuit.tex <==
\begin{tikzpicture}
\tikzstyle{surround} = [fill=lime!10,thick,draw = black,rounded corners = 2mm]
\draw node at (0,0) (q1) {$\ket{0}_{1}$};
\draw (0.7,0)--(1.5,0);
\draw (1.5,0.5) rectangle (2.5,-0.5);
\draw node at (2,0) {H};
\draw (2.5,0)--(5.5,0);
\draw[dashed] (5.75,-0) -- (6.25,-0);
\draw (5.5,-0) -- (5.65,-0);
\draw (6.35,-0) -- (6.5,-0);
\draw (6.5,0)--(8,0);

\draw node at (0,-1) {$\vdots$};
\draw node at (2,-1) {$\vdots$};
\draw node at (0.2,-2) (q2) {$\ket{0}_{a-1}$};
\draw (0.7,-2)--(1.5,-2);
\draw (1.5,-1.5) rectangle (2.5,-2.5);
\draw node at (2,-2) {H};
% \draw (2.5,-2)--(8,-2);
\draw (2.5,-2)--(5.5,-2);
\draw[dashed] (5.75,-2) -- (6.25,-2);
\draw (5.5,-2) -- (5.65,-2);
\draw (6.35,-2) -- (6.5,-2);
\draw (6.5,-2)--(8,-2);

\draw node at (0,-3.5) (q3) {$|0\rangle_{a}$};
\draw (0.7,-3.5)--(1.5,-3.5);
\draw (1.5,-3) rectangle (2.5,-4);
\draw node at (2,-3.5) {H};
% \draw (2.5,-3.5) -- (8,-3.5
\draw (2.5,-3.5)--(5.5,-3.5);
\draw[dashed] (5.75,-3.5) -- (6.25,-3.5);
\draw (5.5,-3.5) -- (5.65,-3.5);
\draw (6.35,-3.5) -- (6.5,-3.5);
\draw (6.5,-3.5)--(8,-3.5);
\draw node at (0,-5) (qu) {$\ket{u}$};
\draw (0.7,-5)--(3,-5);
% \draw [dashed] (2.7, 0.7)--(2.7,-6.4);
\draw (3,-4.5) rectangle (4,-5.5);
\draw node at (3.5,-5) {$U$};
\draw (3.5,-3.5) -- (3.5,-4.5);
\draw (4.5,-4.5) rectangle (5.5,-5.5);
\draw (4,-5) -- (4.5,-5);
\draw node at (5,-5) {$U^2$};
\draw node at (5,-2) {$\bullet$};
\draw (5,-2) -- (5,-4.5);
\draw node at (3.5,-3.5) {$\bullet$};
\draw[dashed] (5.75,-5) -- (6.25,-5);
\draw (5.5,-5) -- (5.65,-5);
\draw (6.35,-5) -- (6.5,-5);
\draw (6.5,-4.5) rectangle (7.5,-5.5);
\draw node at (7,-5) {$U^{2^{a-1}}$};
\draw node at (7,0) {$\bullet$};
\draw (7,0) -- (7,-4.5);
\draw (8,0.3) rectangle (9,-3.8);
\draw node at (8.5,-1.75) {$QFT^\dagger$};
\draw (9,0) -- (9.6,0);
\draw (9,-2) -- (9.6,-2);
\draw (9,-3.5) -- (9.6,-3.5);
\node[meter] at (10,0) {};
\node[meter] at (10,-2) {};
\node[meter] at (10,-3.5) {};
\draw node at (10,-1) {$\vdots$};
\draw (10.4,0.05) -- (11,0.05);
\draw (10.4,-0.05) -- (11,-0.05);
\draw (10.4,-1.95) -- (11,-1.95);
\draw (10.4,-2.05) -- (11,-2.05);
\draw (10.4,-3.45) -- (11,-3.45);
\draw (10.4,-3.55) -- (11,-3.55);
\draw (7.5,-5) -- (11,-5);
\end{tikzpicture}
